Quantum cryptography with 3-state systems

We consider quantum cryptographic schemes where the carriers of information are 3-state particles. One protocol uses four mutually unbiased bases and appears to provide better security than obtainable with 2-state carriers. Another possible method allows quantum states to belong to more than one basis. The security is not better, but many curious features arise.

==> (inline-ps-0) <==

%!
250 500 translate
/bd{bind def}bind def
/cp{closepath}bd
/f{fill}bd
/l{lineto}bd
/lw{setlinewidth}bd
/m{moveto}bd
/n{newpath}bd
/st{stroke}bd
/tr{translate}bd
/TR{/Times-Roman findfont}bd
/ss{makefont setfont}bd
/a 50. def /b a neg def
/fig { a a tr .6 lw n -42 b m a b l a a l b a l b -42 l cp st .3 lw
n b 0 m a 0 l 0 b m 0 a l st n 0 0 5.5 0 360 arc f
n 0 a 6 -180 0 arc cp f n 0 b 6 0 180 arc cp f 
n a 0 6 90 270 arc cp f n b 0 6 -90 90 arc cp f 
n a a 7 180 270 arc a a l cp f
n a b 7 90 180 arc a b l cp f n b a 7 -90 0 arc b a l cp f z grestore}bd
/z{-18 20 m TR [0 20 -20 0 0 0] ss (B) show}bd
gsave [ 0 -1 0.7 0.4 0 0 ] concat fig
/z{-18 30 m TR [-20 0 0 -20 0 0] ss (R) show}bd
gsave [ -0.9 0.15 0 -1 0 0 ] concat fig
/z{-32 32 m TR [0 -20 20 0 0 0] ss (G) show}bd
gsave [ 0.7 0.4 -0.9 0.15 0 0 ] concat fig

==> (inline-ps-1) <==

%!
120 260 translate .4 dup scale 
/b{bind def}bind def
/c{curveto}b
/l{lineto}b
2 setlinewidth
/m{moveto}b
/n{newpath}b
/rl{rlineto}b
/rm{rmoveto}b
/s{show}b
/st{stroke}b
/Times-Roman findfont 35 scalefont setfont
/ce { dup stringwidth pop 2 div neg 0 rm s } b
/ri { dup stringwidth pop neg 0 rm s } b
/o{0}b
/plot{setdash n 0 u m 80 0 rl
 o 1000 m o a x z sub y z dydx mul sub x y c st}b
 % x,y,dydx for final pt, z=offset of preceding pt, u=legend height
n -8 0 m 600 0 l 0 1000 rl -600 0 rl 0 -1008 rl st
/x 0 def n 6 {/x x 100 add def x 0 m x -8 l } repeat st
/y 0 def n 10 {/y y 100 add def 0 y m -8 y l } repeat st
99 -140 m (2-dim.,  2 bases  [2]) s
99 -180 m (2-dim.,  3 bases  [3,4]) s
99 -220 m (3-dim.,  13 bases, 12 vectors) s
99 -260 m (3-dim.,  13 bases, 21 vectors) s
99 -300 m (3-dim.,  4 mutually unbiased bases) s
[5 5] 2  % BB84
/a{750}b /x{500}b /y{188.72}b /dydx{-0.79248}b /z{150}b /u{-135}b plot
[12 5] 0 % BB86
/a{800}b /x{333.3}b /y{81.7}b /dydx{-1.0}b /z{200}b /u{-175}b plot
/o{255.51}b [12 4 4 4 4 4] 0 % 13 bases, 12 vectors
/a{750}b /x{575.14}b /y{143.4}b /dydx{-1.2641}b /z{120}b /u{-215}b plot
/o{0}b [12 4 4 4] 0 % 21 vectors
/a{700}b /x{442.8}b /y{150.4}b /dydx{-0.9193}b /z{100}b /u{-255}b plot
[] 0 % unbiased bases
/a{700}b /x{250}b /y{53.6}b /dydx{-1.26186}b /z{100}b /u{-295}b plot
n 0 0 m 600 600 l st
0 -36 m (0) ce
200 -36 m (0.2) ce
400 -36 m (0.4) ce
600 -36 m (0.6) ce
-15 -8 m (0) ri
-15 192 m (0.2) ri
-15 392 m (0.4) ri
-15 592 m (0.6) ri
-15 792 m (0.8) ri
-15 992 m (1) ri
300 -75 m (Alice-Eve mutual information) ce
45 rotate 720 15 m (secure) ce 140 15 m (secure) ce
45 rotate 500 80 m (Alice-Bob mutual information) ce
